Mixture-of-Experts under Finite-Rate Gating: Communication--Generalization Trade-offs

Mixture-of-Experts (MoE) architectures decompose prediction tasks into specialized expert sub-networks selected by a gating mechanism. This letter adopts a communication-theoretic view of MoE gating, modeling the gate as a stochastic channel operating under a finite information rate. Within an information-theoretic learning framework, {we specialize a mutual-information generalization bound and develop a rate-distortion characterization $D(R_g)$ of finite-rate gating, where $R_g:=I(X; T)$, yielding (under a standard empirical rate-distortion optimality condition) $\mathbb{E}[R(W)] \le D(R_g)+\delta_m+\sqrt{(2/m)\, I(S; W)}$. }The analysis yields capacity-aware limits for communication-constrained MoE systems, and numerical simulations on synthetic multi-expert models empirically confirm the predicted trade-offs between gating rate, expressivity, and generalization.

==> sys-mod.tex <==
\begin{tikzpicture}[>=latex, font=\scriptsize, node distance=0.9cm, line width=0.5pt]

% ===== Nodes =====
\node[draw, rounded corners, fill=gray!10, minimum width=1.6cm, minimum height=0.6cm] 
    (input) {\shortstack{Input\\$X$}};
\node[draw, rounded corners, fill=blue!8, below=1.0cm of input, minimum width=2.0cm, minimum height=0.6cm]
    (gating) {\shortstack{Gating\\$P(T|X;W_{\text{gate}})$}};

% Experts (horizontal)
\node[draw, rounded corners, fill=green!8, below=1.0cm of gating, minimum width=1.4cm, minimum height=0.6cm]
    (expert2) {$h_{2,W_2}$};
\node[draw, rounded corners, fill=green!8, left=0.6cm of expert2, minimum width=1.4cm, minimum height=0.6cm]
    (expert1) {$h_{1,W_1}$};

% Dots and last expert
\node[right=0.35cm of expert2] (dots) {$\cdots$};
\node[draw, rounded corners, fill=green!8, right=0.35cm of dots, minimum width=1.4cm, minimum height=0.6cm]
    (expertN) {$h_{n,W_n}$};

% Output below experts
\node[draw, rounded corners, fill=orange!10, below=1.0cm of expert2, minimum width=1.8cm, minimum height=0.6cm]
    (output) {\shortstack{Output\\$\hat{Y}$}};

% ===== Arrows =====
\draw[->, thin] (input) -- (gating);
\draw[->, thin] (gating.south) -- ++(0,-0.25) -| (expert1.north);
\draw[->, thin] (gating.south) -- (expert2.north);
\draw[->, thin] (gating.south) -- ++(0,-0.25) -| (expertN.north);
\draw[->, thin] (expert1.south) |- (output.west);
\draw[->, thin] (expert2.south) -- (output);
\draw[->, thin] (expertN.south) |- (output.east);

% ===== Brace for Experts =====
\draw [decorate,decoration={brace,amplitude=4pt}]
      ([xshift=-0.1cm,yshift=0.25cm]expert1.north west) -- 
      ([xshift=0.1cm,yshift=0.25cm]expertN.north east)
      coordinate[midway] (bracepos);

% Label above brace (NOT centered inside diagram)
\node[xshift=0.5cm, above=0.01cm of bracepos] {\scriptsize Expert Pool};

\end{tikzpicture}

